A New Family of Low-Complexity STBCs for Four Transmit Antennas

Space-Time Block Codes (STBCs) suffer from a prohibitively high decoding complexity unless the low-complexity decodability property is taken into consideration in the STBC design. For this purpose, several families of STBCs that involve a reduced decoding complexity have been proposed, notably the multi-group decodable and the fast decodable (FD) codes. Recently, a new family of codes that combines both of these families namely the fast group decodable (FGD) codes was proposed. In this paper, we propose a new construction scheme for rate-1 FGD codes for 2^a transmit antennas. The proposed scheme is then applied to the case of four transmit antennas and we show that the new rate-1 FGD code has the lowest worst-case decoding complexity among existing comparable STBCs. The coding gain of the new rate-1 code is optimized through constellation stretching and proved to be constant irrespective of the underlying QAM constellation prior to normalization. Next, we propose a new rate-2 FD STBC by multiplexing two of our rate-1 codes by the means of a unitary matrix. Also a compromise between rate and complexity is obtained through puncturing our rate-2 FD code giving rise to a new rate-3/2 FD code. The proposed codes are compared to existing codes in the literature and simulation results show that our rate-3/2 code has a lower average decoding complexity while our rate-2 code maintains its lower average decoding complexity in the low SNR region. If a time-out sphere decoder is employed, our proposed codes outperform existing codes at high SNR region thanks to their lower worst-case decoding complexity.

==> 2_4_6bpcu_4x2_BER_ML.tex <==
% This file was created by matlab2tikz v0.2.3.
% Copyright (c) 2008--2012, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
% 
% 
\begin{figure}
\begin{tikzpicture}
\begin{semilogyaxis}[%
view={0}{90},
width=4.5in,
height=3.5in,
scale only axis,
xmin=0, xmax=30,
xlabel={SNR per receive antenna},
xmajorgrids,
ymin=5e-07, ymax=1,
yminorticks=true,
ylabel={BER},
ymajorgrids,
yminorgrids,
legend style={at={(0.03,0.03)},anchor=south west,align=left}]

\addplot [
color=blue,
solid,
line width=2.0pt,
mark=triangle,
mark options={solid,,rotate=270}
]
coordinates{
 (0,0.104877609427609)(3,0.0425102693602694)(6,0.0101673400673401)(9,0.00123013468013468)(12,7.45791245791246e-05)(15,2.35690235690236e-06) 
};

\addplot [
color=black,
solid,
line width=2.0pt,
mark=square,
mark options={solid}
]
coordinates{
 (0,0.103625420875421)(3,0.0430978114478114)(6,0.0110079124579125)(9,0.00142845117845118)(12,7.67676767676768e-05)(15,2.02020202020202e-06) 
};

\addplot [
color=red,
solid,
line width=2.0pt,
mark=o,
mark options={solid}
]
coordinates{
 (0,0.0955077441077441)(3,0.0360102693602693)(6,0.00759242424242424)(9,0.000750673400673401)(12,3.26599326599327e-05)(15,8.41750841750842e-07) 
};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\addplot [
color=blue,
solid,
line width=2.0pt,
mark=triangle,
mark options={solid,,rotate=270}
]
coordinates{
 (0,0.238786868686869)(3,0.169682323232323)(6,0.10490404040404)(9,0.0494112794612794)(12,0.0147823232323232)(15,0.00230993265993266)(18,0.000192592592592593)(21,8.08080808080808e-06) 
};

\addplot [
color=black,
solid,
line width=2.0pt,
mark=square,
mark options={solid}
]
coordinates{
 (0,0.234727946127946)(3,0.165047306397306)(6,0.100520707070707)(9,0.0470099326599327)(12,0.0144526936026936)(15,0.00238585858585859)(18,0.000183164983164983)(21,7.07070707070707e-06) 
};

\addplot [
color=red,
solid,
line width=2.0pt,
mark=o,
mark options={solid}
]
coordinates{
 (0,0.228164478114478)(3,0.158097643097643)(6,0.0936114478114478)(9,0.0409478114478115)(12,0.0109351851851852)(15,0.00140892255892256)(18,8.60269360269361e-05)(21,2.69360269360269e-06) 
};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\addplot [
color=blue,
solid,
line width=2.0pt,
mark=triangle,
mark options={solid,,rotate=270}
]
coordinates{
 (0,0.323627104377104)(3,0.264982996632997)(6,0.202095454545454)(9,0.14245404040404)(12,0.0890486531986532)(15,0.0435875420875421)(18,0.0136574074074074)(21,0.00235791245791246)(24,0.000199158249158249)(27,7.91245791245791e-06) 
};
\addlegendentry{\scriptsize Proposed rate-1 code};

\addplot [
color=black,
solid,
line width=2.0pt,
mark=square,
mark options={solid}
]
coordinates{
 (0,0.319842760942761)(3,0.260387037037037)(6,0.196661111111111)(9,0.136701178451178)(12,0.0836452861952862)(15,0.0402631313131313)(18,0.0128710437710438)(21,0.00228838383838384)(24,0.000198989898989899)(27,6.06060606060606e-06) 
};
\addlegendentry{\scriptsize M.Sinnokrot-J.Barry code};

\addplot [
color=red,
solid,
line width=2.0pt,
mark=o,
mark options={solid}
]
coordinates{
 (0,0.316051683501684)(3,0.254868855218855)(6,0.190067676767677)(9,0.130239898989899)(12,0.0780395622895623)(15,0.0352631313131313)(18,0.00982946127946128)(21,0.00137390572390572)(24,9.15824915824916e-05)(27,2.35690235690236e-06) 
};
\addlegendentry{\scriptsize Md.Khan-S.Rajan code};
\end{semilogyaxis}
\draw[line width=1pt,rotate around={-45:(2.8,5.5)}] (2.8,5.5) ellipse (10pt and 20pt); 
\draw (1.5,5.5) node {\footnotesize 2 bpcu};
\draw[line width=1pt,rotate around={-45:(5.4,5.5)}] (5.4,5.5) ellipse (10pt and 20pt); 
\draw (4.2,5.5) node {\footnotesize 4 bpcu};
\draw[line width=1pt,rotate around={-45:(7.8,5.5)}] (7.8,5.5) ellipse (10pt and 20pt); 
\draw (6.7,5.5) node {\footnotesize 6 bpcu};
\end{tikzpicture}%
\caption{BER performance for 4$\times$2 system}
\label{2_4_6bpcu_4x2_BER_ML}
\end{figure}

==> 3_6_9bpcu_4x2_BER_ML.tex <==
% This file was created by matlab2tikz v0.2.3.
% Copyright (c) 2008--2012, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
% 
% 
\begin{figure}
\begin{tikzpicture}

\begin{semilogyaxis}[%
view={0}{90},
width=4.5in,
height=3.5in,
scale only axis,
xmin=0, xmax=30,
xlabel={SNR per receive antenna},
xmajorgrids,
ymin=1e-06, ymax=1,
yminorticks=true,
ylabel={BER},
ymajorgrids,
yminorgrids,
legend style={at={(0.03,0.03)},anchor=south west,align=left}]

\addplot [
color=black,
solid,
line width=2.0pt,
mark=square,
mark options={solid}
]
coordinates{
 (0,0.191254666666667)(4,0.0902666666666666)(8,0.0174243333333333)(12,0.000878500000000001)(16,1.1e-05) 
};

\addplot [
color=blue,
solid,
line width=2.0pt,
mark=triangle,
mark options={solid,,rotate=270}
]
coordinates{
 (0,0.174163166666667)(4,0.0751903333333334)(8,0.0130403333333333)(12,0.000637)(16,9.33333333333334e-06) 
};

\addplot [
color=red,
solid,
line width=2.0pt,
mark=o,
mark options={solid}
]
coordinates{
 (0,0.167994666666667)(4,0.068304)(8,0.0103755)(12,0.0003605)(16,2.33333333333333e-06) 
};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\addplot [
color=black,
solid,
line width=2.0pt,
mark=square,
mark options={solid}
]
coordinates{
 (0,0.320659799999999)(3,0.265120933333333)(6,0.2060863)(9,0.144542966666667)(12,0.0774903333333334)(15,0.0235192333333333)(18,0.00320176666666667)(21,0.0001925)(24,6.36666666666666e-06) 
};

\addplot [
color=blue,
solid,
line width=2.0pt,
mark=triangle,
mark options={solid,,rotate=270}
]
coordinates{
 (0,0.3053041)(3,0.2462283)(6,0.1854125)(9,0.122935366666667)(12,0.0600145)(15,0.0163966333333333)(18,0.00212886666666666)(21,0.000134833333333334)(24,5.43333333333333e-06) 
};

\addplot [
color=red,
solid,
line width=2.0pt,
mark=o,
mark options={solid}
]
coordinates{
 (0,0.2991221)(3,0.236412633333334)(6,0.172985133333333)(9,0.109704033333333)(12,0.0493464333333333)(15,0.0117677666666666)(18,0.0012216)(21,5.72000000000003e-05)(24,1e-06) 
};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\addplot [
color=black,
solid,
line width=2.0pt,
mark=square,
mark options={solid}
]
coordinates{
 (0,0.383612222222222)(3,0.3453875)(6,0.298704444444444)(9,0.245746111111111)(12,0.191218611111111)(15,0.138226111111111)(18,0.0810202777777778)(21,0.0285352777777778)(24,0.00453777777777778)(27,0.000316944444444444)(30,1.02777777777778e-05) 
};
\addlegendentry{\scriptsize S.Sirianunpiboon {\it et al.} code};

\addplot [
color=blue,
solid,
line width=2.0pt,
mark=triangle,
mark options={solid,,rotate=270}
]
coordinates{
 (0,0.372853535353535)(3,0.33042962962963)(6,0.279938888888889)(9,0.224825589225589)(12,0.170615993265993)(15,0.117656228956229)(18,0.0626424242424242)(21,0.0195232323232323)(24,0.0029030303030303)(27,0.000190572390572391)(30,5.72390572390572e-06) 
};
\addlegendentry{\scriptsize Proposed rate-3/2 code};

\addplot [
color=red,
solid,
line width=2.0pt,
mark=o,
mark options={solid}
]
coordinates{
 (0,0.368371885521885)(3,0.322677777777778)(6,0.268233164983165)(9,0.209668855218855)(12,0.153187205387205)(15,0.100300673400673)(18,0.0491329966329966)(21,0.0132279461279461)(24,0.00159023569023569)(27,7.82828282828283e-05)(30,2.02020202020202e-06) 
};
\addlegendentry{\scriptsize P.Srinath-S.Rajan rate-3/2 code};

\end{semilogyaxis}
\draw[line width=1pt,rotate around={-45:(3.6,5.5)}] (3.6,5.5) ellipse (10pt and 20pt); 
\draw (2.3,5.5) node {\footnotesize 3 bpcu};
\draw[line width=1pt,rotate around={-45:(6.5,5.5)}] (6.5,5.5) ellipse (10pt and 20pt); 
\draw (5.3,5.5) node {\footnotesize 6 bpcu};
\draw[line width=1pt,rotate around={-45:(9,5.5)}] (9,5.5) ellipse (10pt and 20pt); 
\draw (7.7,5.5) node {\footnotesize 9 bpcu};
\end{tikzpicture}%
\caption{BER performance for 4$\times$2 system}
\label{3_6_9bpcu_4x2_BER_ML}
\end{figure}

==> 3_6_9bpcu_4x2_BER_timeout.tex <==
% This file was created by matlab2tikz v0.2.3.
% Copyright (c) 2008--2012, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
% 
% 
\begin{figure}
\begin{tikzpicture}

\begin{semilogyaxis}[%
view={0}{90},
width=4.5in,
height=3.5in,
scale only axis,
xmin=0, xmax=30,
xlabel={SNR per receive antenna},
xmajorgrids,
ymin=1e-06, ymax=1,
yminorticks=true,
ylabel={BER},
ymajorgrids,
yminorgrids,
legend style={at={(0.03,0.03)},anchor=south west,align=left}]

\addplot [
color=black,
solid,
line width=2.0pt,
mark=square,
mark options={solid}
]
coordinates{
 (0,0.197714333333333)(3,0.122362666666667)(6,0.0516291666666666)(9,0.0128013333333333)(12,0.0023475)(15,0.000573833333333334)(18,0.000160833333333333) 
};

\addplot [
color=red,
solid,
line width=2.0pt,
mark=o,
mark options={solid}
]
coordinates{
 (0,0.175076833333333)(3,0.0999236666666666)(6,0.0393283333333334)(9,0.0100996666666667)(12,0.00227633333333333)(15,0.0005715)(18,0.0001465) 
};

\addplot [
color=blue,
solid,
line width=2.0pt,
mark=triangle,
mark options={solid,,rotate=270}
]
coordinates{
 (0,0.176017166666667)(3,0.1008305)(6,0.0379418333333334)(9,0.007847)(12,0.0009715)(15,0.0001115)(18,1.93333333333333e-05) 
};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\addplot [
color=red,
solid,
line width=2.0pt,
mark=o,
mark options={solid}
]
coordinates{
 (0,0.301201333333333)(3,0.238102)(6,0.174189333333333)(9,0.110413333333333)(12,0.0499006666666667)(15,0.0121778333333333)(18,0.0014325)(21,0.0001455)(24,3.56666666666667e-05) 
};

\addplot [
color=black,
solid,
line width=2.0pt,
mark=square,
mark options={solid}
]
coordinates{
 (0,0.324415166666667)(3,0.268321166666666)(6,0.208161166666667)(9,0.145710333333333)(12,0.0781435)(15,0.0238473333333333)(18,0.00330966666666666)(21,0.000223)(24,2.48333333333333e-05) 
};

\addplot [
color=blue,
solid,
line width=2.0pt,
mark=triangle,
mark options={solid,,rotate=270}
]
coordinates{
 (0,0.306447166666667)(3,0.247044)(6,0.186035666666667)(9,0.123325166666667)(12,0.0603075)(15,0.0165583333333333)(18,0.0022235)(21,0.000164166666666667)(24,1.76666666666667e-05) 
};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\addplot [
color=black,
solid,
line width=2.0pt,
mark=square,
mark options={solid}
]
coordinates{
 (0,0.387095117845118)(3,0.348194612794613)(6,0.300821548821549)(9,0.247017003367003)(12,0.192078451178451)(15,0.138709764309764)(18,0.0814510101010101)(21,0.0286897306397306)(24,0.00453670033670034)(27,0.000321380471380471)(30,9.42760942760943e-06) 
};
\addlegendentry{\scriptsize S.Sirianunpiboon {\it et al.} code};

\addplot [
color=red,
solid,
line width=2.0pt,
mark=o,
mark options={solid}
]
coordinates{
 (0,0.369524410774411)(3,0.323497643097643)(6,0.268675757575758)(9,0.209844781144781)(12,0.15325303030303)(15,0.10031430976431)(18,0.0491279461279461)(21,0.0132119528619529)(24,0.00158215488215488)(27,7.87878787878788e-05)(30,2.02020202020202e-06) 
};
\addlegendentry{\scriptsize P.Srinath-S.Rajan rate-3/2 code};

\addplot [
color=blue,
solid,
line width=2.0pt,
mark=triangle,
mark options={solid,,rotate=270}
]
coordinates{
 (0,0.373684006734007)(3,0.330910942760943)(6,0.280217003367003)(9,0.224947474747475)(12,0.170618181818182)(15,0.117555723905724)(18,0.0625346801346801)(21,0.0195097643097643)(24,0.00292154882154882)(27,0.00020050505050505)(30,7.74410774410775e-06) 
};
\addlegendentry{\scriptsize Proposed rate-3/2 code};

\end{semilogyaxis}
\draw[line width=1pt,rotate around={-45:(4,5.5)}] (4,5.5) ellipse (10pt and 20pt); 
\draw (2.8,5.5) node {\footnotesize 3 bpcu};
\draw[line width=1pt,rotate around={-45:(6.5,5.5)}] (6.5,5.5) ellipse (10pt and 20pt); 
\draw (5.3,5.5) node {\footnotesize 6 bpcu};
\draw[line width=1pt,rotate around={-45:(9,5.5)}] (9,5.5) ellipse (10pt and 20pt); 
\draw (7.7,5.5) node {\footnotesize 9 bpcu};
\end{tikzpicture}%
\caption{BER performance for 4$\times$2 system with timeout sphere decoder}
\label{3_6_9bpcu_4x2_BER_timeout}
\end{figure}

==> 3bpcu_4x2_AV_COM_ML.tex <==
% This file was created by matlab2tikz v0.2.3.
% Copyright (c) 2008--2012, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
% 
% 
\begin{tikzpicture}

\begin{axis}[%
view={0}{90},
width=4.5in,
height=3.5in,
scale only axis,
xmin=0, xmax=16,
xlabel={SNR per receive antenna},
xmajorgrids,
ymin=10, ymax=90,
ylabel={Average number of visited nodes},
ymajorgrids,
legend style={at={(0.97,0.97)},anchor=north east,align=right}]

\addplot [
color=red,
solid,
line width=2.0pt,
mark=o,
mark options={solid}
]
coordinates{
 (0,86.504642)(4,62.522216)(8,35.925268)(12,20.552392)(16,16.625042) 
};
\addlegendentry{\scriptsize P.Srinath-S.Rajan rate-3/2 code};

\addplot [
color=black,
solid,
line width=2.0pt,
mark=square,
mark options={solid}
]
coordinates{
 (0,60.971564)(4,44.871778)(8,27.717194)(12,16.505152)(16,12.842782) 
};
\addlegendentry{\scriptsize S.Sirianunpiboon {\it et al.} code};

\addplot [
color=blue,
solid,
line width=2.0pt,
mark=triangle,
mark options={solid,,rotate=270}
]
coordinates{
 (0,54.632566)(4,41.120254)(8,26.200852)(12,16.550394)(16,13.096362) 
};
\addlegendentry{\scriptsize Proposed rate-3/2 code};

\end{axis}
\end{tikzpicture}%

==> 4bpcu_4x2_AV_COM_ML.tex <==
% This file was created by matlab2tikz v0.2.3.
% Copyright (c) 2008--2012, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
% 
% 
\begin{figure}
\begin{tikzpicture}

\begin{axis}[%
view={0}{90},
width=4.5in,
height=3.5in,
scale only axis,
xmin=0, xmax=18,
xlabel={SNR per receive antenna},
xmajorgrids,
ymin=0, ymax=800,
ylabel={Average number of visited nodes},
ymajorgrids,
legend style={at={(0.03,0.03)},anchor=south west,align=left}]

\addplot [
color=black,
solid,
line width=2.0pt,
mark=square,
mark options={solid}
]
coordinates{
 (0,639.783162666667)(3,507.842653333333)(6,407.760784)(9,327.631370666667)(12,274.674512)(15,247.264885333333)(18,234.305256) 
};
\addlegendentry{\scriptsize T.P.Ren {\it et al.} rate-2 code};

\addplot [
color=red,
solid,
line width=2.0pt,
mark=o,
mark options={solid}
]
coordinates{
 (0,718.100858666667)(3,495.930130666666)(6,311.861562666667)(9,162.163074666667)(12,72.69788)(15,37.296568)(18,27.0822133333333) 
};
\addlegendentry{\scriptsize P.Srinath-S.Rajan rate-2 code};

\addplot [
color=blue,
solid,
line width=2.0pt,
mark=triangle,
mark options={solid,,rotate=270}
]
coordinates{
 (0,552.192589333333)(3,414.106701333333)(6,293.681245333333)(9,183.801045333333)(12,103.808450666667)(15,60.306648)(18,39.7631413333333) 
};
\addlegendentry{\scriptsize Proposed rate-2 code};

\end{axis}
\end{tikzpicture}%
\caption{Average complexity for 4$\times$2 system}
\label{4bpcu_4x2_AV_COM_ML}
\end{figure}

==> 4bpcu_4x2_BER_ML.tex <==
% This file was created by matlab2tikz v0.2.3.
% Copyright (c) 2008--2012, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
% 
% 
\begin{figure}
\begin{tikzpicture}

\begin{semilogyaxis}[%
view={0}{90},
width=4.5in,
height=3.5in,
scale only axis,
xmin=0, xmax=18,
xlabel={SNR per receive antenna},
xmajorgrids,
ymin=1e-06, ymax=1,
yminorticks=true,
ylabel={BER},
ymajorgrids,
yminorgrids,
legend style={at={(0.03,0.03)},anchor=south west,align=left}]

\addplot [
color=black,
solid,
line width=2.0pt,
mark=square,
mark options={solid}
]
coordinates{
 (0,0.224273666666667)(3,0.158652)(6,0.0837391666666666)(9,0.0254233333333333)(12,0.00377033333333334)(15,0.000285)(18,1.31666666666667e-05) 
};
\addlegendentry{\scriptsize T.P.Ren {\it et al.} rate-2 code};

\addplot [
color=blue,
solid,
line width=2.0pt,
mark=triangle,
mark options={solid,,rotate=270}
]
coordinates{
 (0,0.223282166666667)(3,0.154912166666667)(6,0.0796216666666667)(9,0.0233586666666667)(12,0.003232)(15,0.00022)(18,6.83333333333333e-06) 
};
\addlegendentry{\scriptsize Proposed rate-2 code};

\addplot [
color=red,
solid,
line width=2.0pt,
mark=o,
mark options={solid}
]
coordinates{
 (0,0.212425)(3,0.140056)(6,0.0648498333333334)(9,0.0159573333333333)(12,0.00171816666666667)(15,6.76666666666666e-05)(18,1.16666666666667e-06) 
};
\addlegendentry{\scriptsize P.Srinath-S.Rajan rate-2 code};

\end{semilogyaxis}
\end{tikzpicture}%
\caption{BER performance for 4$\times$2 system}
\label{4bpcu_4x2_BER_ML}
\end{figure}

==> 4bpcu_4x2_BER_timeout.tex <==
% This file was created by matlab2tikz v0.2.3.
% Copyright (c) 2008--2012, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
% 
% 
\begin{figure}
\begin{tikzpicture}

\begin{semilogyaxis}[%
view={0}{90},
width=4.5in,
height=3.5in,
scale only axis,
xmin=0, xmax=18,
xlabel={SNR per receive antenna},
xmajorgrids,
ymin=1e-05, ymax=1,
yminorticks=true,
ylabel={BER},
ymajorgrids,
yminorgrids,
legend style={at={(0.03,0.03)},anchor=south west,align=left}]

\addplot [
color=black,
solid,
line width=2.0pt,
mark=square,
mark options={solid}
]
coordinates{
 (0,0.226361333333333)(3,0.160327166666667)(6,0.0850961666666666)(9,0.0265548333333334)(12,0.00461366666666667)(15,0.0009675)(18,0.000601333333333333) 
};
\addlegendentry{\scriptsize T.P.Ren {\it et al.} rate-2 code};

\addplot [
color=red,
solid,
line width=2.0pt,
mark=o,
mark options={solid}
]
coordinates{
 (0,0.214498333333333)(3,0.141883)(6,0.0665693333333333)(9,0.017329)(12,0.002484)(15,0.0004115)(18,0.000118333333333333) 
};
\addlegendentry{\scriptsize P.Srinath-S.Rajan rate-2 code};

\addplot [
color=blue,
solid,
line width=2.0pt,
mark=triangle,
mark options={solid,,rotate=270}
]
coordinates{
 (0,0.223958666666667)(3,0.1553895)(6,0.0800193333333333)(9,0.023706)(12,0.0034235)(15,0.000322833333333333)(18,4.98333333333333e-05) 
};
\addlegendentry{\scriptsize Proposed rate-2 code};

\end{semilogyaxis}
\end{tikzpicture}%
\caption{BER performance for 4$\times$2 system with time out sphere decoder}
\label{4bpcu_4x2_BER_timeout}
\end{figure}

==> 6bpcu_4x2_AV_COM_ML.tex <==
% This file was created by matlab2tikz v0.2.3.
% Copyright (c) 2008--2012, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
% 
% 
\begin{tikzpicture}

\begin{axis}[%
view={0}{90},
width=4.5in,
height=3.5in,
scale only axis,
xmin=0, xmax=25,
xlabel={SNR per receive antenna},
xmajorgrids,
ymin=0, ymax=800,
ylabel={Average number of visited nodes},
ymajorgrids,
legend style={at={(0.97,0.97)},anchor=north east,align=right}]

\addplot [
color=red,
solid,
line width=2.0pt,
mark=o,
mark options={solid}
]
coordinates{
 (0,631.433512)(3,393.310204)(6,256.213924)(9,176.835864)(12,118.282704)(15,66.953944)(18,34.205776)(21,20.96154)(24,17.181548) 
};
\addlegendentry{\scriptsize P.Srinath-S.Rajan rate-3/2 code};

\addplot [
color=black,
solid,
line width=2.0pt,
mark=square,
mark options={solid}
]
coordinates{
 (0,708.082832)(3,404.782508)(6,238.86846)(9,151.10166)(12,98.121212)(15,57.248264)(18,30.05494)(21,17.717004)(24,13.56094) 
};
\addlegendentry{\scriptsize S.Sirianunpiboon {\it et al.} code};

\addplot [
color=blue,
solid,
line width=2.0pt,
mark=triangle,
mark options={solid,,rotate=270}
]
coordinates{
 (0,461.887476)(3,291.617224)(6,192.653928)(9,135.046588)(12,92.622704)(15,55.812688)(18,30.771756)(21,18.89098)(24,14.332464) 
};
\addlegendentry{\scriptsize Proposed rate-3/2 code};

\end{axis}
\end{tikzpicture}%

==> 9bpcu_4x2_AV_COM_ML.tex <==
% This file was created by matlab2tikz v0.2.3.
% Copyright (c) 2008--2012, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
% 
% 
\begin{tikzpicture}

\begin{axis}[%
view={0}{90},
width=4.5in,
height=3.5in,
scale only axis,
xmin=0, xmax=30,
xlabel={SNR per receive antenna},
xmajorgrids,
ymin=0, ymax=16000,
ylabel={Average number of visited nodes},
ymajorgrids,
legend style={at={(0.97,0.97)},anchor=north east,align=right}]

\addplot [
color=black,
solid,
line width=2.0pt,
mark=square,
mark options={solid}
]
coordinates{
 (0,15345.3112)(3,6364.14904)(6,2469.4372)(9,947.39191)(12,398.53903)(15,205.6286)(18,126.13324)(21,74.07333)(24,37.39408)(27,20.04971)(30,14.25146) 
};
\addlegendentry{\scriptsize S.Sirianunpiboon {\it et al.} code};

\addplot [
color=red,
solid,
line width=2.0pt,
mark=o,
mark options={solid}
]
coordinates{
 (0,6785.28250303031)(3,3136.76715151515)(6,1409.97267272727)(9,665.073012121212)(12,361.359648484849)(15,233.840557575758)(18,158.134048484849)(21,91.4163696969697)(24,44.3488)(27,24.0475939393939)(30,18.0628242424242) 
};
\addlegendentry{\scriptsize P.Srinath-S.Rajan rate-3/2 code};

\addplot [
color=blue,
solid,
line width=2.0pt,
mark=triangle,
mark options={solid,,rotate=270}
]
coordinates{
 (0,5855.9766)(3,2714.10177575758)(6,1221.41805454545)(9,574.058036363636)(12,306.425157575758)(15,193.998581818182)(18,131.476)(21,79.4647575757575)(24,41.7627696969697)(27,23.0742181818182)(30,15.9575696969697) 
};
\addlegendentry{\scriptsize Proposed rate-3/2 code};

\end{axis}
\end{tikzpicture}%
